Color-Reconnection Effects on the nMPI-Nch Conditional Multiplicity Fluctuations in PYTHIA 8 pp Collisions

Color reconnection (CR) changes both the mean and the dispersion of charged-particle multiplicity in pp collisions. We study the conditional distribution P(Nch | nMPI = m) at fixed PYTHIA interaction count for sqrt(s) = 2.76, 7, and 13 TeV, using charged particles in |eta| < 0.8 and 0.15 < pT < 20 GeV/c. CR is switched on or off while the remaining tune parameters are held fixed. Enabling CR reduces the conditional mean by a larger fraction than the standard deviation. The absolute width therefore decreases, while the coefficient of variation increases in every retained matched MPI bin. This ordering also holds in independent 13 TeV samples with Monash, A14, and CMS CP5. Comparisons with ALICE mean-transverse-momentum data and simulated activity estimators relate these conditional fluctuations to experimentally accessible final-state observables.

==> (inline-0) <==
\begin{tabular}{lrrrr}\toprule
Tune & $\nmpi$ range & $\overline R_\sigma$ & $\overline R_C$ & Passing bins\\\midrule
Monash & 3--25 & 0.8902 & 1.2275 & 23/23\\
ATLAS A14 & 3--26 & 0.8878 & 1.2503 & 24/24\\
{\color{black} CMS CP5 } & 3--44 & 0.8002 & 1.2557 & 42/42\\\bottomrule
\end{tabular}
\begin{longtable}{llrrrrrrrrrr}
\toprule
Energy&CR&$m$&$N_m$&$\mu_m$&$\sigma_m$&$C_m$&$F_m$&SE($\mu$)&SE($\sigma$)&SE($C$)&SE($F$)\\\midrule
\endfirsthead
\toprule Energy&CR&$m$&$N_m$&$\mu_m$&$\sigma_m$&$C_m$&$F_m$&SE($\mu$)&SE($\sigma$)&SE($C$)&SE($F$)\\\midrule
\endhead
13 TeV&CR OFF&3&275123&\num{9.53729422839966}&\num{4.682495536489548}&\num{0.4909668742887532}&\num{2.298950197421312}&\num{0.0089271724195154}&\num{0.0078291385148636}&\num{0.0007492022303071}&\num{0.0070380234821786}\\
13 TeV&CR OFF&4&207381&\num{12.642995259932205}&\num{5.481328722850128}&\num{0.4335466881191823}&\num{2.37641191428422}&\num{0.0120365317546904}&\num{0.0111208814171542}&\num{0.0008239970552693}&\num{0.0090649320747485}\\
13 TeV&CR OFF&5&166560&\num{15.789199087415946}&\num{6.226064430847122}&\num{0.3943242716984498}&\num{2.455088322241415}&\num{0.0152555635229294}&\num{0.0429405106065226}&\num{0.0026650506377887}&\num{0.0334429620952145}\\
13 TeV&CR OFF&6&140298&\num{18.99018517726553}&\num{6.788819191097694}&\num{0.3574909421749641}&\num{2.4269413688809927}&\num{0.0181246029792843}&\num{0.0148504537340452}&\num{0.0007420860461709}&\num{0.0100878237219717}\\
13 TeV&CR OFF&7&119757&\num{22.26945397763805}&\num{7.403535973556347}&\num{0.3324525145964797}&\num{2.4613241513143045}&\num{0.0213938396762427}&\num{0.0183326799960498}&\num{0.0007841776038074}&\num{0.011666737721995}\\
13 TeV&CR OFF&8&105923&\num{25.55275058297065}&\num{7.940869579932925}&\num{0.3107637885850547}&\num{2.467734715319768}&\num{0.0243990505610906}&\num{0.0202668523252135}&\num{0.0007627265992678}&\num{0.0121305417624286}\\
13 TeV&CR OFF&9&93574&\num{28.854468121486736}&\num{8.429004284291036}&\num{0.2921212842601074}&\num{2.4622915565610457}&\num{0.0275548897221283}&\num{0.0215668833580699}&\num{0.0007174879196096}&\num{0.0121245283429694}\\
13 TeV&CR OFF&10&83073&\num{32.240378943820495}&\num{8.95022453576209}&\num{0.2776091605920028}&\num{2.4846643204828616}&\num{0.0310530300446712}&\num{0.0239275170009875}&\num{0.0007182226136696}&\num{0.012851584990199}\\
13 TeV&CR OFF&11&73396&\num{35.640974985012804}&\num{9.40827972845047}&\num{0.2639736913035262}&\num{2.483538328735208}&\num{0.0347275404174729}&\num{0.0266757564334867}&\num{0.0007223724120788}&\num{0.0136269603958869}\\
13 TeV&CR OFF&12&64169&\num{39.00889837772133}&\num{9.808542871908015}&\num{0.2514437289905589}&\num{2.466296595676317}&\num{0.0387205804417911}&\num{0.0299779385815795}&\num{0.0007473605080558}&\num{0.0146668241774572}\\
13 TeV&CR OFF&13&54977&\num{42.35933208432617}&\num{10.171555693308528}&\num{0.2401254975659121}&\num{2.4424498718750973}&\num{0.0433807306701797}&\num{0.032529900174987}&\num{0.0007499290660694}&\num{0.01523633465672}\\
13 TeV&CR OFF&14&45973&\num{45.72449046179279}&\num{10.554193431133111}&\num{0.230821455297619}&\num{2.4361342872667167}&\num{0.0492236287935471}&\num{0.0376510266490545}&\num{0.000798933379776}&\num{0.0169227067580763}\\
13 TeV&CR OFF&15&37389&\num{49.07304287357244}&\num{10.913122624502556}&\num{0.2223852849846337}&\num{2.426917884922255}&\num{0.056438714106632}&\num{0.0424072481361014}&\num{0.0008461936776731}&\num{0.0184565305971338}\\
13 TeV&CR OFF&16&29283&\num{52.46357955127549}&\num{11.303039256371893}&\num{0.2154454452602652}&\num{2.4351883253832995}&\num{0.0660522250894545}&\num{0.0530494661127968}&\num{0.0009848020700699}&\num{0.0223532113118281}\\
13 TeV&CR OFF&17&22429&\num{55.65981541753979}&\num{11.638038995186289}&\num{0.2090923030894359}&\num{2.4334243769481656}&\num{0.0777096320425501}&\num{0.0578829660280372}&\num{0.0010192170252845}&\num{0.0237237485400987}\\
13 TeV&CR OFF&18&16163&\num{59.01948895625812}&\num{11.97747081094691}&\num{0.2029409441315889}&\num{2.4307192346821145}&\num{0.0942115468936418}&\num{0.0691872927577788}&\num{0.0011479806825138}&\num{0.0275201789604492}\\
13 TeV&CR OFF&19&11396&\num{62.35240435240435}&\num{12.219412224433318}&\num{0.1959733927078648}&\num{2.394679670518155}&\num{0.114465364557483}&\num{0.084575871922803}&\num{0.0013317910160591}&\num{0.032554219039169}\\
13 TeV&CR OFF&20&7789&\num{65.71023237899603}&\num{12.644963731761248}&\num{0.1924352307693733}&\num{2.433336513791832}&\num{0.1432770846684302}&\num{0.1060236474286964}&\num{0.0015755124873952}&\num{0.0399772958312312}\\
13 TeV&CR OFF&21&5168&\num{68.89725232198143}&\num{12.810602657091572}&\num{0.1859377874348756}&\num{2.381975113766945}&\num{0.1782002498093025}&\num{0.1313588903745642}&\num{0.0018747075006971}&\num{0.0480490690760311}\\
13 TeV&CR OFF&22&3213&\num{72.21195144724557}&\num{13.284676169748522}&\num{0.1839678322424736}&\num{2.443953076991883}&\num{0.2343665406175965}&\num{0.1662305713445412}&\num{0.00227300879514}&\num{0.0602586778259808}\\
13 TeV&CR OFF&23&1995&\num{75.89223057644111}&\num{13.474785318714025}&\num{0.1775515782889236}&\num{2.392469400442091}&\num{0.3016826989069226}&\num{0.213581748941346}&\num{0.0027778270887453}&\num{0.0747514378658158}\\
13 TeV&CR OFF&24&1144&\num{78.37062937062937}&\num{13.350337635749442}&\num{0.1703487357822941}&\num{2.2742131385166986}&\num{0.3947110067329114}&\num{0.2719896307787879}&\num{0.0034513721134846}&\num{0.0916978358074706}\\
13 TeV&CR OFF&25&610&\num{81.60819672131147}&\num{14.469717333072047}&\num{0.1773071568103081}&\num{2.565584440175839}&\num{0.5858617300350667}&\num{0.463076189494406}&\num{0.0054860465349948}&\num{0.1604576441354346}\\
13 TeV&CR ON&3&274585&\num{8.071227488755758}&\num{4.412854093747982}&\num{0.546738906801431}&\num{2.4126790230899906}&\num{0.0084213392627461}&\num{0.0079137176493677}&\num{0.0008516053276439}&\num{0.0077038699636861}\\
13 TeV&CR ON&4&207204&\num{10.128245593714407}&\num{5.067128729860781}&\num{0.50029678713611}&\num{2.535068223554427}&\num{0.011131735283378}&\num{0.01026716329128}&\num{0.0008913949055009}&\num{0.0092633676537731}\\
13 TeV&CR ON&5&166510&\num{12.092847276439851}&\num{5.607223018537633}&\num{0.4636809586987859}&\num{2.5999625448734296}&\num{0.0137412951965878}&\num{0.0122367063048176}&\num{0.0009028576225258}&\num{0.0103400607364206}\\
13 TeV&CR ON&6&139540&\num{13.98806077110506}&\num{6.106389267804456}&\num{0.4365429467119801}&\num{2.665701164737768}&\num{0.0163468894935857}&\num{0.0142516853213489}&\num{0.0009158585111148}&\num{0.0114132785751269}\\
13 TeV&CR ON&7&120063&\num{15.879813098123485}&\num{6.557877159427636}&\num{0.4129694171402168}&\num{2.708202708205971}&\num{0.0189259932951887}&\num{0.0162080177635994}&\num{0.0009235502847591}&\num{0.0123510570859648}\\
13 TeV&CR ON&8&105978&\num{17.69703145935949}&\num{6.976465186990128}&\num{0.3942166912575872}&\num{2.750239022688992}&\num{0.021430266496633}&\num{0.0182221779405323}&\num{0.0009364016230972}&\num{0.0133216962821375}\\
13 TeV&CR ON&9&93432&\num{19.59660501755287}&\num{7.32752859755391}&\num{0.3739182675259603}&\num{2.739896798444288}&\num{0.0239722997423253}&\num{0.0202113300427688}&\num{0.0009470754535191}&\num{0.0141178561386462}\\
13 TeV&CR ON&10&82993&\num{21.38615304905233}&\num{7.718681463488682}&\num{0.3609195840778253}&\num{2.785823303431556}&\num{0.0267930643365166}&\num{0.0220149483730073}&\num{0.0009486414432027}&\num{0.014876688464473}\\
13 TeV&CR ON&11&73050&\num{23.1547022587269}&\num{8.044474859611938}&\num{0.3474229454442677}&\num{2.794835150278741}&\num{0.029763745929538}&\num{0.0244910176980817}&\num{0.0009797852809897}&\num{0.0160043186888646}\\
13 TeV&CR ON&12&64080&\num{24.889903245942573}&\num{8.308542025523467}&\num{0.3338117446028193}&\num{2.7734889086458314}&\num{0.0328218887708936}&\num{0.0265411705696227}&\num{0.0009921900384735}&\num{0.0167191473944092}\\
13 TeV&CR ON&13&55221&\num{26.66433059886637}&\num{8.633729215397192}&\num{0.3237932106858985}&\num{2.7955429028461007}&\num{0.036740603859786}&\num{0.0292067549723579}&\num{0.0010230519233139}&\num{0.0178903670390461}\\
13 TeV&CR ON&14&45941&\num{28.28806512701073}&\num{8.85678057279563}&\num{0.3130924838100282}&\num{2.7729914280969883}&\num{0.0413214604831913}&\num{0.0323516936271694}&\num{0.001071332885229}&\num{0.0192055792914946}\\
13 TeV&CR ON&15&37186&\num{29.99470230731996}&\num{9.146571120029954}&\num{0.3049395532022936}&\num{2.789151310674936}&\num{0.0474316882770293}&\num{0.038211966251781}&\num{0.0011914754484789}&\num{0.0221275823104443}\\
13 TeV&CR ON&16&29513&\num{31.58021888659235}&\num{9.299134588917504}&\num{0.294460738930012}&\num{2.738230042462282}&\num{0.0541297292118596}&\num{0.0416935233690364}&\num{0.0012497465557213}&\num{0.0234424340140858}\\
13 TeV&CR ON&17&22215&\num{33.14994373171281}&\num{9.563876107277238}&\num{0.2885035396946385}&\num{2.759212110150463}&\num{0.0641668592747468}&\num{0.0510201914938876}&\num{0.0014507448593838}&\num{0.0281037314152649}\\
13 TeV&CR ON&18&16355&\num{34.63179455823907}&\num{9.692163916466608}&\num{0.2798631731361087}&\num{2.71247974821764}&\num{0.0757871326560442}&\num{0.0581393695130778}&\num{0.0015938545483413}&\num{0.031169465211292}\\
13 TeV&CR ON&19&11620&\num{36.26454388984509}&\num{9.954953584406862}&\num{0.27450927315246}&\num{2.732727072722004}&\num{0.092349845969423}&\num{0.0721855188255743}&\num{0.0018698141925475}&\num{0.0378132605345564}\\
13 TeV&CR ON&20&7767&\num{37.4698081627398}&\num{10.113917065122466}&\num{0.2699217733166781}&\num{2.7299664293956685}&\num{0.114760580259661}&\num{0.0886026308854589}&\num{0.0022405023606852}&\num{0.0458365973894516}\\
13 TeV&CR ON&21&5164&\num{38.87470952749806}&\num{10.264793381507726}&\num{0.2640481049574638}&\num{2.710399240167032}&\num{0.1428423857472469}&\num{0.1121689590390519}&\num{0.0027524138315956}&\num{0.057023909869779}\\
13 TeV&CR ON&22&3118&\num{40.38518280949327}&\num{10.406589838832922}&\num{0.2576833658998979}&\num{2.681605097210144}&\num{0.1863675870670778}&\num{0.1422888248774016}&\num{0.0033219322840427}&\num{0.0701836248322673}\\
13 TeV&CR ON&23&2035&\num{42.212285012285015}&\num{10.761161690134806}&\num{0.2549296179300171}&\num{2.7433388381492034}&\num{0.2385486428344227}&\num{0.1825471281625928}&\num{0.0040934062258108}&\num{0.0892846521577974}\\
13 TeV&CR ON&24&1143&\num{43.116360454943134}&\num{10.544723071469171}&\num{0.2445643129477144}&\num{2.5788629531977705}&\num{0.3118976219152815}&\num{0.2446945558028081}&\num{0.005430603869264}&\num{0.1156411214091565}\\
13 TeV&CR ON&25&646&\num{45.22910216718266}&\num{10.880016396083027}&\num{0.2405534462273132}&\num{2.617225439087445}&\num{0.4280685196936194}&\num{0.3090605898664178}&\num{0.0066402953616203}&\num{0.1444993808721348}\\
2.76 TeV&CR OFF&3&314941&\num{8.375743393206982}&\num{4.089349425505459}&\num{0.4882371908411214}&\num{1.996572475876539}&\num{0.0072868464914109}&\num{0.0068676719671869}&\num{0.0007661277532312}&\num{0.0062529724877565}\\
2.76 TeV&CR OFF&4&234495&\num{11.046849612998145}&\num{4.763491563319995}&\num{0.4312081480420526}&\num{2.054056375233157}&\num{0.0098369079375748}&\num{0.0089487402547485}&\num{0.0007672287095035}&\num{0.0072902783000031}\\
2.76 TeV&CR OFF&5&184654&\num{13.742025626306498}&\num{5.3573075075155945}&\num{0.3898484585314735}&\num{2.088538073684045}&\num{0.012467150882516}&\num{0.009865962070019}&\num{0.0006842202469517}&\num{0.0072711558738291}\\
2.76 TeV&CR OFF&6&148992&\num{16.488006067439862}&\num{5.894075337101701}&\num{0.3574765385816534}&\num{2.106993649646608}&\num{0.015269830196694}&\num{0.0118249327798161}&\num{0.0006888262891898}&\num{0.0080558548690223}\\
2.76 TeV&CR OFF&7&119478&\num{19.177187431995847}&\num{6.353675880280311}&\num{0.3313142713346812}&\num{2.1050634945718105}&\num{0.0183815057469448}&\num{0.0142843620142112}&\num{0.0007173895534766}&\num{0.0090706054566399}\\
2.76 TeV&CR OFF&8&94318&\num{21.931497699272672}&\num{6.7813719653212345}&\num{0.3092069706459732}&\num{2.0968474822205088}&\num{0.0220810781603478}&\num{0.0167721731695736}&\num{0.0007435326465803}&\num{0.0100090329314744}\\
2.76 TeV&CR OFF&9&70899&\num{24.68225221794384}&\num{7.219617434005445}&\num{0.2925023766168644}&\num{2.1117552577111414}&\num{0.027114033616548}&\num{0.0256175183401699}&\num{0.0010089283458912}&\num{0.0145955355406402}\\
2.76 TeV&CR OFF&10&51876&\num{27.38179504973398}&\num{7.593413134599752}&\num{0.2773161190056282}&\num{2.105775860493565}&\num{0.0333390936015008}&\num{0.0255472740929824}&\num{0.0009017503687622}&\num{0.0136961386629825}\\
2.76 TeV&CR OFF&11&35412&\num{30.02055800293686}&\num{7.937611542256288}&\num{0.2644058628583707}&\num{2.0987510288648368}&\num{0.0421807806853712}&\num{0.031329409655754}&\num{0.0010185831038631}&\num{0.0161022063339556}\\
2.76 TeV&CR OFF&12&23333&\num{32.61419448849269}&\num{8.286224021888701}&\num{0.2540680262642188}&\num{2.105264582424419}&\num{0.0542464571984586}&\num{0.0416874696574091}&\num{0.0012423291443711}&\num{0.0205921857326524}\\
2.76 TeV&CR OFF&13&14441&\num{35.22062184059276}&\num{8.586553658687961}&\num{0.2437933576968171}&\num{2.093344747495428}&\num{0.0714529648905051}&\num{0.0525269178195657}&\num{0.0014586784689105}&\num{0.0249737744975749}\\
2.76 TeV&CR OFF&14&8395&\num{37.793567599761765}&\num{8.993275581012945}&\num{0.2379578365359092}&\num{2.140020400629062}&\num{0.0981538979980059}&\num{0.0729658190202588}&\num{0.0019049811566758}&\num{0.0340449011568417}\\
2.76 TeV&CR OFF&15&4785&\num{40.43615464994775}&\num{9.124779326234028}&\num{0.2256589283829395}&\num{2.059087924488772}&\num{0.1319111174047798}&\num{0.0971263771114892}&\num{0.0023485116630447}&\num{0.0428262454974493}\\
2.76 TeV&CR OFF&16&2495&\num{43.31462925851704}&\num{9.512401272484418}&\num{0.2196117440071122}&\num{2.0890350331457768}&\num{0.1904385593236301}&\num{0.1394342174184169}&\num{0.0031708500227555}&\num{0.0600876078740493}\\
2.76 TeV&CR OFF&17&1213&\num{45.80873866446826}&\num{9.622796312867791}&\num{0.2100646425423574}&\num{2.021409267720488}&\num{0.2762936429719218}&\num{0.1966801402261784}&\num{0.004273676737646}&\num{0.081533964845833}\\
2.76 TeV&CR OFF&18&559&\num{48.72808586762075}&\num{10.521353111238806}&\num{0.2159196882845366}&\num{2.2717672841102226}&\num{0.4450058215361095}&\num{0.3507960597794622}&\num{0.0069920653094213}&\num{0.1478773834258304}\\
2.76 TeV&CR ON&3&315094&\num{7.15700711533701}&\num{3.824847491474304}&\num{0.5344199649149292}&\num{2.044074862198652}&\num{0.0068138733406509}&\num{0.0062421311657958}&\num{0.0007724156225112}&\num{0.0059938418745795}\\
2.76 TeV&CR ON&4&235445&\num{8.93358533840175}&\num{4.341440621018677}&\num{0.4859684501312858}&\num{2.1098031699334534}&\num{0.0089472408745407}&\num{0.0077656898641405}&\num{0.0007819382707036}&\num{0.0068606090538016}\\
2.76 TeV&CR ON&5&185295&\num{10.615094848754689}&\num{4.826156269984261}&\num{0.4546503200157878}&\num{2.194213492594545}&\num{0.0112116499543692}&\num{0.0096483695196674}&\num{0.0008216801863791}&\num{0.0080352648029247}\\
2.76 TeV&CR ON&6&149698&\num{12.244031316383651}&\num{5.215934877487345}&\num{0.4259981653679649}&\num{2.2219786884883903}&\num{0.0134810637186741}&\num{0.0113279130631169}&\num{0.0008442758454977}&\num{0.0089092036984692}\\
2.76 TeV&CR ON&7&119865&\num{13.7631001543403}&\num{5.553642039891575}&\num{0.4035167932815042}&\num{2.2409878269704}&\num{0.0160410092404351}&\num{0.0135224073504268}&\num{0.0009023039742038}&\num{0.0101462765441142}\\
2.76 TeV&CR ON&8&94076&\num{15.289287384667716}&\num{5.862533379849987}&\num{0.3834405902873542}&\num{2.2479332597489967}&\num{0.0191137502404176}&\num{0.0155020477246068}&\num{0.0009397785181543}&\num{0.0111119932688171}\\
2.76 TeV&CR ON&9&70994&\num{16.734005690621743}&\num{6.159585003382122}&\num{0.3680878994103692}&\num{2.267268705134537}&\num{0.0231174874125827}&\num{0.0185608537673043}&\num{0.0010320952137154}&\num{0.0128207919374302}\\
2.76 TeV&CR ON&10&50799&\num{18.167759207858424}&\num{6.452348026542256}&\num{0.355153761821728}&\num{2.291575674209485}&\num{0.0286279468843698}&\num{0.0233358884561929}&\num{0.0011937205500977}&\num{0.0155880728409128}\\
2.76 TeV&CR ON&11&35616&\num{19.44019541778976}&\num{6.642966526671675}&\num{0.3417129500968228}&\num{2.2699876892234228}&\num{0.0351997430100874}&\num{0.0282138410121957}&\num{0.0013581647074234}&\num{0.0182155739319493}\\
2.76 TeV&CR ON&12&23071&\num{20.856053053617096}&\num{6.933496960108752}&\num{0.3324453069947607}&\num{2.3050085254505945}&\num{0.04564772310028}&\num{0.0367911548700892}&\num{0.0016627487851984}&\num{0.0232285459809082}\\
2.76 TeV&CR ON&13&14052&\num{22.25540848277825}&\num{7.156033819263204}&\num{0.321541337908972}&\num{2.300960688367741}&\num{0.0603675171004084}&\num{0.047873162789412}&\num{0.0020317600136722}&\num{0.0292870638693541}\\
2.76 TeV&CR ON&14&8239&\num{23.47712100983129}&\num{7.307271560655645}&\num{0.3112507516401031}&\num{2.274393765692419}&\num{0.0805040994035408}&\num{0.0617356996228825}&\num{0.0025025614643007}&\num{0.0366940181778594}\\
2.76 TeV&CR ON&15&4488&\num{24.76403743315508}&\num{7.405902816899377}&\num{0.2990587797684419}&\num{2.2148002595055942}&\num{0.1105481768543853}&\num{0.0880360654725253}&\num{0.0033888934456402}&\num{0.0504813888718061}\\
2.76 TeV&CR ON&16&2514&\num{25.904932378679398}&\num{7.520173844622412}&\num{0.290298918163236}&\num{2.1830983314933494}&\num{0.1499841076881373}&\num{0.1129631872231128}&\num{0.0041249428455786}&\num{0.0625741845999157}\\
2.76 TeV&CR ON&17&1182&\num{27.17597292724196}&\num{7.763607541394443}&\num{0.2856791019839435}&\num{2.217900430581336}&\num{0.2258160648428581}&\num{0.1524031818813261}&\num{0.0055132738020124}&\num{0.0843547097396921}\\
2.76 TeV&CR ON&18&566&\num{28.43816254416961}&\num{7.971607710239315}&\num{0.2803137403078685}&\num{2.234551173524226}&\num{0.335071664414036}&\num{0.2502012318081455}&\num{0.0086014839541516}&\num{0.1361897508153887}\\
7 TeV&CR OFF&3&290478&\num{9.10075461824992}&\num{4.446775790913168}&\num{0.4886161617846461}&\num{2.172766519272876}&\num{0.0082506584619475}&\num{0.0078439421499204}&\num{0.0007979875016906}&\num{0.007119127364064}\\
7 TeV&CR OFF&4&217508&\num{12.034555050848704}&\num{5.193374432930408}&\num{0.4315385497001952}&\num{2.241141270836862}&\num{0.0111355588652975}&\num{0.0094099346085859}&\num{0.0007320982444251}&\num{0.0075888314193548}\\
7 TeV&CR OFF&5&175081&\num{15.053860784436916}&\num{5.846211793838736}&\num{0.3883529864898647}&\num{2.270393809789543}&\num{0.013971886064891}&\num{0.011418414952631}&\num{0.0007171610614908}&\num{0.0083692343394758}\\
7 TeV&CR OFF&6&145296&\num{18.088130437176524}&\num{6.452182637472598}&\num{0.3567080998161883}&\num{2.3015458082798523}&\num{0.016926993327082}&\num{0.0144430221928559}&\num{0.0007606864513844}&\num{0.0098297926995079}\\
7 TeV&CR OFF&7&123925&\num{21.187379463385117}&\num{6.999517468876047}&\num{0.3303625859428362}&\num{2.3123786913699464}&\num{0.0198833079089995}&\num{0.0214447652867882}&\num{0.000977090931108}&\num{0.0137557577270554}\\
7 TeV&CR OFF&8&106758&\num{24.260505067535924}&\num{7.476409688229348}&\num{0.308172054432365}&\num{2.3040205333996755}&\num{0.0228819418199913}&\num{0.0178192502767591}&\num{0.0007066444123357}&\num{0.0105551933280015}\\
7 TeV&CR OFF&9&91638&\num{27.39155153975425}&\num{7.963152101264604}&\num{0.2907156277623566}&\num{2.3150127620862686}&\num{0.0263055393104596}&\num{0.0203902742916994}&\num{0.0007189977637954}&\num{0.0114410071136134}\\
7 TeV&CR OFF&10&77768&\num{30.535014401810518}&\num{8.387879970250411}&\num{0.2746971021488389}&\num{2.3041263210000773}&\num{0.030078193025018}&\num{0.0228634082301891}&\num{0.0007269568215093}&\num{0.0121696518428452}\\
7 TeV&CR OFF&11&64298&\num{33.59739027652493}&\num{8.796384626743428}&\num{0.2618174969646262}&\num{2.3030474053120824}&\num{0.0346900941635701}&\num{0.029761654334856}&\num{0.000859743620279}&\num{0.0151712422159971}\\
7 TeV&CR OFF&12&50816&\num{36.76007556675063}&\num{9.159954746834888}&\num{0.2491821522565105}&\num{2.282497238388557}&\num{0.0406343287497024}&\num{0.0304413489755393}&\num{0.0008082121682809}&\num{0.0147758710275674}\\
7 TeV&CR OFF&13&39468&\num{39.86368703760008}&\num{9.534802122312884}&\num{0.2391851539803506}&\num{2.280583113797582}&\num{0.0479942406407564}&\num{0.0350927208971227}&\num{0.0008638976582546}&\num{0.0164032731430932}\\
7 TeV&CR OFF&14&29413&\num{42.96940128514603}&\num{9.990425602444038}&\num{0.2325009263253942}&\num{2.322783206953174}&\num{0.0582524678079025}&\num{0.0433467424713902}&\num{0.0009856494915946}&\num{0.0196761743132574}\\
7 TeV&CR OFF&15&20823&\num{45.996926475531865}&\num{10.161973545944788}&\num{0.2209272298085061}&\num{2.245056664892904}&\num{0.0704216846909372}&\num{0.0517534368055513}&\num{0.0011023379062308}&\num{0.02237438353847}\\
7 TeV&CR OFF&16&13960&\num{49.1756446991404}&\num{10.650535450701776}&\num{0.2165815113530773}&\num{2.30670906463252}&\num{0.0901423203699581}&\num{0.0674763194922831}&\num{0.0013341503549054}&\num{0.0285145786083463}\\
7 TeV&CR OFF&17&9305&\num{52.32434175174637}&\num{10.982449663035082}&\num{0.2098917883218002}&\num{2.305125999928585}&\num{0.1138520966139664}&\num{0.0839092828614966}&\num{0.0015779646079054}&\num{0.034581073406616}\\
7 TeV&CR OFF&18&5734&\num{55.2528775723753}&\num{11.181504481485934}&\num{0.2023696316420691}&\num{2.2627969431224537}&\num{0.1476629015192617}&\num{0.1098039728438875}&\num{0.00194517200113}&\num{0.0435556588901462}\\
7 TeV&CR OFF&19&3459&\num{57.93928881179532}&\num{11.351148998831002}&\num{0.1959145379865299}&\num{2.2238551117222376}&\num{0.193003214980152}&\num{0.1399592400034816}&\num{0.002363828457201}&\num{0.0537472899387196}\\
7 TeV&CR OFF&20&1933&\num{60.99172271081221}&\num{11.79752154132557}&\num{0.1934282393901653}&\num{2.2819738209061557}&\num{0.2683334731798937}&\num{0.1959599716985998}&\num{0.0032088565433628}&\num{0.075092611145167}\\
7 TeV&CR OFF&21&1035&\num{63.96038647342995}&\num{11.95819513005674}&\num{0.1869625214823294}&\num{2.2357343138931203}&\num{0.3717024818884604}&\num{0.2679274167267034}&\num{0.0041005499869678}&\num{0.0982780597496854}\\
7 TeV&CR OFF&22&565&\num{67.43716814159292}&\num{11.900696749813452}&\num{0.1764708850885675}&\num{2.100126488610219}&\num{0.5006660751598468}&\num{0.3506165011470477}&\num{0.0052562437609882}&\num{0.1234476818538079}\\
7 TeV&CR ON&3&289852&\num{7.71430937167934}&\num{4.163262885920833}&\num{0.5396805709147398}&\num{2.2468320911419024}&\num{0.0077329585847403}&\num{0.007280505519854}&\num{0.0008250523564992}&\num{0.0070285786278735}\\
7 TeV&CR ON&4&217803&\num{9.674976928692445}&\num{4.769972285117696}&\num{0.4930215669012814}&\num{2.3516992100844125}&\num{0.0102207773330885}&\num{0.0092908947563995}&\num{0.0008507036692066}&\num{0.0082899903296973}\\
7 TeV&CR ON&5&174812&\num{11.51549664782738}&\num{5.280670677289721}&\num{0.4585708145107247}&\num{2.4215614536476475}&\num{0.0126300032789858}&\num{0.0113251666224593}&\num{0.0008814929210713}&\num{0.0094986507017063}\\
7 TeV&CR ON&6&145770&\num{13.348000274404884}&\num{5.747294696074257}&\num{0.4305734625354207}&\num{2.474632577500151}&\num{0.0150532193317212}&\num{0.0129970653427291}&\num{0.0008806534274685}&\num{0.0102995802776029}\\
7 TeV&CR ON&7&123848&\num{15.112153607648084}&\num{6.1586586083489285}&\num{0.4075301752645039}&\num{2.5098392220546843}&\num{0.0175001443824246}&\num{0.01457483983205}&\num{0.0008816852011681}&\num{0.0110037329023208}\\
7 TeV&CR ON&8&106379&\num{16.837580725519135}&\num{6.568863004694024}&\num{0.3901310474335673}&\num{2.5627174044688896}&\num{0.0201401292301573}&\num{0.016626531119347}&\num{0.0009085894337277}&\num{0.0120829265968636}\\
7 TeV&CR ON&9&91677&\num{18.54876359392214}&\num{6.900443637191616}&\num{0.3720163666031454}&\num{2.5670779698578183}&\num{0.0227901307250917}&\num{0.0188626804599335}&\num{0.0009383285900155}&\num{0.0131294711524349}\\
7 TeV&CR ON&10&77497&\num{20.22559582951598}&\num{7.217238479753242}&\num{0.3568368784083409}&\num{2.575376849843707}&\num{0.0259255877295318}&\num{0.0209703070024551}&\num{0.0009591921109665}&\num{0.014033540837757}\\
7 TeV&CR ON&11&64015&\num{21.84761384050613}&\num{7.4754851742997985}&\num{0.3421648345157046}&\num{2.557848147588894}&\num{0.0295459874894537}&\num{0.0235572345878119}&\num{0.0010049098861673}&\num{0.0151934919503298}\\
7 TeV&CR ON&12&51296&\num{23.398666562694945}&\num{7.726706271124564}&\num{0.3302199401158798}&\num{2.5515124821437465}&\num{0.0341155716331797}&\num{0.0268769549309154}&\num{0.0010765807065601}&\num{0.0167956842423184}\\
7 TeV&CR ON&13&39457&\num{25.062118255315912}&\num{8.017614911860138}&\num{0.31990970715971}&\num{2.5649128385725017}&\num{0.0403629743769845}&\num{0.0324515551433802}&\num{0.0012091909552995}&\num{0.0196588259049614}\\
7 TeV&CR ON&14&29088&\num{26.37682205720572}&\num{8.15271391231798}&\num{0.3090862839593214}&\num{2.5198920473418247}&\num{0.0478019124299618}&\num{0.0381770827815513}&\num{0.0013700831236038}&\num{0.0225201859076565}\\
7 TeV&CR ON&15&20671&\num{28.01107832228726}&\num{8.418290484455452}&\num{0.3005343238699013}&\num{2.529985238886244}&\num{0.0585521927871493}&\num{0.0458319175318424}&\num{0.0015378303222533}&\num{0.026204472785047}\\
7 TeV&CR ON&16&13941&\num{29.331898716017506}&\num{8.667317619033131}&\num{0.2954911887207663}&\num{2.561115986268542}&\num{0.0734070460706983}&\num{0.0575601492915894}&\num{0.0018578811064823}&\num{0.0324976980414538}\\
7 TeV&CR ON&17&9245&\num{30.885667928610054}&\num{8.754460508758351}&\num{0.2834473429227316}&\num{2.48142856992954}&\num{0.0910491572275398}&\num{0.0691314570519358}&\num{0.0021395358206507}&\num{0.0376309602780038}\\
7 TeV&CR ON&18&5742&\num{32.19958202716823}&\num{8.959886601963175}&\num{0.2782609598597683}&\num{2.4931866460969507}&\num{0.1182417691576678}&\num{0.0951123962336359}&\num{0.0028053516784869}&\num{0.0508004411200912}\\
7 TeV&CR ON&19&3432&\num{33.40122377622377}&\num{9.216454874864503}&\num{0.2759316525828948}&\num{2.5431116245770404}&\num{0.1573222907424634}&\num{0.1207313918115347}&\num{0.0034330246858944}&\num{0.0638618387980167}\\
7 TeV&CR ON&20&2027&\num{34.98174642328564}&\num{9.273041931793577}&\num{0.2650823037703162}&\num{2.4581193182385843}&\num{0.2059659120243796}&\num{0.1506750171972518}&\num{0.004194569208135}&\num{0.077504891028693}\\
7 TeV&CR ON&21&1044&\num{35.60727969348659}&\num{9.260439106579977}&\num{0.2600715130809032}&\num{2.408376410241822}&\num{0.2866033952607275}&\num{0.2305343961451055}&\num{0.0059992033516961}&\num{0.1139574486414208}\\
7 TeV&CR ON&22&573&\num{37.93368237347295}&\num{9.33434424189316}&\num{0.2460700796192851}&\num{2.2969028307964656}&\num{0.3899478249123386}&\num{0.2921669235038712}&\num{0.0073323326555973}&\num{0.1383785157305659}\\
\end{longtable}
\begin{tabular}{lrr}\toprule
Selection / fit&CR ON&CR OFF\\\midrule
Event fit: all selected $n_{\rm MPI}$&1.858&3.168\\
Event fit: $n_{\rm MPI}>2$&1.792&3.301\\
Relative change [\%]&$-3.5$&$+4.2$\\\midrule
Profile fit: retained bins&1.794&3.301\\
Profile fit: up to 90th percentile&1.859&3.280\\
Change magnitude [\%]&3.6&0.6\\\bottomrule
\end{tabular}
\begin{longtable}{rlrrrrrp{6.8cm}}
\toprule
$N$&Energy / CR&mean&width&$C_{\rm glob}$&$r$&slope&selection\\\midrule
\endfirsthead
\toprule $N$&Energy / CR&mean&width&$C_{\rm glob}$&$r$&slope&selection\\\midrule\endhead
3309568&2.76 TeV\ / CR ON&\num{6.922446071511448}&\num{3.7918351113112}&\num{0.5477594295629218}&\num{0.7754175382434552}&\num{1.6567842932069552}&INEL>0; all nMPI\\
1782313&2.76 TeV\ / CR ON&\num{9.951714429508172}&\num{4.630150469192603}&\num{0.4652615890447564}&\num{0.7002667434869065}&\num{1.5900093088311322}&INEL>0; nMPI>1\\
1311399&2.76 TeV\ / CR ON&\num{11.646861862789281}&\num{5.0568214477482}&\num{0.43417888074248634}&\num{0.6354461105563975}&\num{1.5325900913178065}&INEL>0; nMPI>2\\
1308820&2.76 TeV\ / CR ON&\num{11.669811738818172}&\num{5.049341611190322}&\num{0.43268406759248035}&\num{0.6349079110778167}&\num{1.5277821975868895}&Nch>0 and nMPI>2\\
1310994&2.76 TeV\ / CR ON&---&---&---&---&\num{1.5342253882799475}&profile bins: all with >=500 events\\
1221266&2.76 TeV\ / CR ON&---&---&---&---&\num{1.5979082128108453}&profile bins: nMPI<=90th percentile\\
1302244&2.76 TeV\ / CR ON&---&---&---&---&\num{1.5477190419083757}&profile bins: nMPI<=99th percentile\\
3307698&2.76 TeV\ / CR OFF&\num{8.740807655354267}&\num{4.2626278417954895}&\num{0.487669790924226}&\num{0.8678378525195823}&\num{2.634078817480701}&INEL>0; all nMPI\\
1782653&2.76 TeV\ / CR OFF&\num{13.21219440911944}&\num{5.20959205111054}&\num{0.3943018010327435}&\num{0.8291688352856518}&\num{2.6882898641895223}&INEL>0; nMPI>1\\
1310744&2.76 TeV\ / CR OFF&\num{15.877002679394298}&\num{5.749699449644334}&\num{0.3621401070308116}&\num{0.7886737964836517}&\num{2.700484097607676}&INEL>0; nMPI>2\\
1309446&2.76 TeV\ / CR OFF&\num{15.892740899586542}&\num{5.745455727176804}&\num{0.36151446521891484}&\num{0.7885796595230228}&\num{2.6975204274278566}&Nch>0 and nMPI>2\\
1310286&2.76 TeV\ / CR OFF&---&---&---&---&\num{2.7015841362644855}&profile bins: all with >=500 events\\
1219653&2.76 TeV\ / CR OFF&---&---&---&---&\num{2.7151555604623834}&profile bins: nMPI<=90th percentile\\
1301234&2.76 TeV\ / CR OFF&---&---&---&---&\num{2.7046315078037737}&profile bins: nMPI<=99th percentile\\
3337478&7 TeV\ / CR ON&\num{8.737554524703983}&\num{4.61982308691908}&\num{0.5287318177937886}&\num{0.8165269769654949}&\num{1.7849374362091472}&INEL>0; all nMPI\\
1900447&7 TeV\ / CR ON&\num{12.487657377448569}&\num{5.519621420066538}&\num{0.44200615481606736}&\num{0.7635587183350351}&\num{1.7421960189717498}&INEL>0; nMPI>1\\
1468690&7 TeV\ / CR ON&\num{14.510480768576079}&\num{5.99662007625005}&\num{0.4132612951899113}&\num{0.7138483100782814}&\num{1.6974280391612417}&INEL>0; nMPI>2\\
1466684&7 TeV\ / CR ON&\num{14.530326914318286}&\num{5.992225842288703}&\num{0.41239442702310586}&\num{0.7135200429239862}&\num{1.6944060917378438}&Nch>0 and nMPI>2\\
1468169&7 TeV\ / CR ON&---&---&---&---&\num{1.6990066373474888}&profile bins: all with >=500 events\\
1342949&7 TeV\ / CR ON&---&---&---&---&\num{1.7669073537525168}&profile bins: nMPI<=90th percentile\\
1455351&7 TeV\ / CR ON&---&---&---&---&\num{1.7156305381859585}&profile bins: nMPI<=99th percentile\\
3337603&7 TeV\ / CR OFF&\num{11.651075037983846}&\num{5.314033865665147}&\num{0.4560981581820377}&\num{0.8983340248585263}&\num{2.9679211999528685}&INEL>0; all nMPI\\
1901670&7 TeV\ / CR OFF&\num{17.406333906513748}&\num{6.268739381516347}&\num{0.36014128047781946}&\num{0.8775892950007639}&\num{3.0561764297584864}&INEL>0; nMPI>1\\
1469767&7 TeV\ / CR OFF&\num{20.682380268437107}&\num{6.868097660551832}&\num{0.3320748178599672}&\num{0.8503927749103983}&\num{3.0781301112107577}&INEL>0; nMPI>2\\
1468748&7 TeV\ / CR OFF&\num{20.696729459376286}&\num{6.865572367139294}&\num{0.3317225738788874}&\num{0.8503370611904064}&\num{3.0763236401710192}&Nch>0 and nMPI>2\\
1469261&7 TeV\ / CR OFF&---&---&---&---&\num{3.0784663828824703}&profile bins: all with >=500 events\\
1343566&7 TeV\ / CR OFF&---&---&---&---&\num{3.0670256608780564}&profile bins: nMPI<=90th percentile\\
1456535&7 TeV\ / CR OFF&---&---&---&---&\num{3.0796087928561344}&profile bins: nMPI<=99th percentile\\
3355075&13 TeV\ / CR ON&\num{10.248062114855852}&\num{5.293549736905477}&\num{0.5165415351290477}&\num{0.8377188573058078}&\num{1.8575610773994005}&INEL>0; all nMPI\\
1975157&13 TeV\ / CR ON&\num{14.53911511844375}&\num{6.214525290896275}&\num{0.427434905100433}&\num{0.7975294779996212}&\num{1.8293759231453128}&INEL>0; nMPI>1\\
1566119&13 TeV\ / CR ON&\num{16.803648381764095}&\num{6.726411024698823}&\num{0.40029467838654365}&\num{0.7569076288152979}&\num{1.792413473676243}&INEL>0; nMPI>2\\
1564300&13 TeV\ / CR ON&\num{16.823188007415457}&\num{6.723216212724982}&\num{0.39963984292165494}&\num{0.7566642563183008}&\num{1.7900871370983067}&Nch>0 and nMPI>2\\
1565359&13 TeV\ / CR ON&---&---&---&---&\num{1.794490151017448}&profile bins: all with >=500 events\\
1428597&13 TeV\ / CR ON&---&---&---&---&\num{1.8591455646441002}&profile bins: nMPI<=90th percentile\\
1553253&13 TeV\ / CR ON&---&---&---&---&\num{1.8088125643886888}&profile bins: nMPI<=99th percentile\\
3355374&13 TeV\ / CR OFF&\num{14.13787017482999}&\num{6.19701515516212}&\num{0.4383273490652661}&\num{0.9122437901145029}&\num{3.168000201522952}&INEL>0; all nMPI\\
1976611&13 TeV\ / CR OFF&\num{20.870527382474346}&\num{7.098646667676952}&\num{0.34012780499442075}&\num{0.9007394012646015}&\num{3.2755228940849133}&INEL>0; nMPI>1\\
1567470&13 TeV\ / CR OFF&\num{24.611671674736996}&\num{7.742575796596987}&\num{0.3145895938691749}&\num{0.8800731715493234}&\num{3.301357033909735}&INEL>0; nMPI>2\\
1566611&13 TeV\ / CR OFF&\num{24.625166681454427}&\num{7.740914755206204}&\num{0.3143497404643356}&\num{0.8800332296329197}&\num{3.3000971618453705}&Nch>0 and nMPI>2\\
1566783&13 TeV\ / CR OFF&---&---&---&---&\num{3.3009601091066263}&profile bins: all with >=500 events\\
1430204&13 TeV\ / CR OFF&---&---&---&---&\num{3.280000151244693}&profile bins: nMPI<=90th percentile\\
1554653&13 TeV\ / CR OFF&---&---&---&---&\num{3.2996432948375927}&profile bins: nMPI<=99th percentile\\
\end{longtable}
\begin{longtable}{rrrrlrr}
\toprule
$m$&$\mu_m$&$\sigma_m$&$N_m$&sample&$C_m$&$F_m$\\\midrule
\endfirsthead
\toprule $m$&$\mu_m$&$\sigma_m$&$N_m$&sample&$C_m$&$F_m$\\\midrule\endhead
0&\num{0.3636363636363636}&\num{0.4810456929208346}&22&ATLAS A14 CR OFF&\num{1.3228756555322954}&\num{0.6363636363636364}\\
1&\num{4.741402014454393}&\num{5.007605996584172}&1362354&ATLAS A14 CR OFF&\num{1.0561445710189188}&\num{5.288755887094156}\\
2&\num{6.751562480351102}&\num{3.760263166892696}&397605&ATLAS A14 CR OFF&\num{0.5569471034054847}&\num{2.0942676788432224}\\
3&\num{9.911513029224952}&\num{4.784502104398707}&268435&ATLAS A14 CR OFF&\num{0.482721668255007}&\num{2.3095828376049354}\\
4&\num{13.147055619919}&\num{5.597294876866248}&201978&ATLAS A14 CR OFF&\num{0.4257451279346403}&\num{2.383021023439328}\\
5&\num{16.468509918499155}&\num{6.344564493331523}&162575&ATLAS A14 CR OFF&\num{0.3852543141261763}&\num{2.444270842307727}\\
6&\num{19.853989417835383}&\num{6.938471842473665}&137401&ATLAS A14 CR OFF&\num{0.3494749441258715}&\num{2.424822059467416}\\
7&\num{23.3468961040056}&\num{7.574321816736424}&118609&ATLAS A14 CR OFF&\num{0.3244252162255053}&\num{2.4573009931562764}\\
8&\num{26.797482584674512}&\num{8.132332447675251}&104075&ATLAS A14 CR OFF&\num{0.3034737469080821}&\num{2.467949398998183}\\
9&\num{30.401869965167315}&\num{8.723832045742078}&92729&ATLAS A14 CR OFF&\num{0.2869505084962647}&\num{2.503308041561699}\\
10&\num{33.98577913711513}&\num{9.157124500977888}&83047&ATLAS A14 CR OFF&\num{0.2694398873138556}&\num{2.467294593662429}\\
11&\num{37.63652227606481}&\num{9.597543092128058}&74497&ATLAS A14 CR OFF&\num{0.2550061087400649}&\num{2.447432117388667}\\
12&\num{41.2571218553577}&\num{10.03785826019953}&66661&ATLAS A14 CR OFF&\num{0.243300012429151}&\num{2.4422110394686025}\\
13&\num{44.935471882970994}&\num{10.471642174420449}&59199&ATLAS A14 CR OFF&\num{0.2330373252047419}&\num{2.4402834828281086}\\
14&\num{48.52849962155763}&\num{10.823472258757562}&51527&ATLAS A14 CR OFF&\num{0.2230333173941667}&\num{2.4139949235944336}\\
15&\num{52.267158911488806}&\num{11.394748820275558}&43068&ATLAS A14 CR OFF&\num{0.2180097226935915}&\num{2.484166030471404}\\
16&\num{55.75232738011531}&\num{11.630616561256495}&35555&ATLAS A14 CR OFF&\num{0.2086122159880393}&\num{2.426288694150907}\\
17&\num{59.26385886618785}&\num{12.020763241377846}&28682&ATLAS A14 CR OFF&\num{0.2028346360050496}&\num{2.438227136567756}\\
18&\num{62.95882965714027}&\num{12.255640111078897}&22079&ATLAS A14 CR OFF&\num{0.1946611806131145}&\num{2.38569737319206}\\
19&\num{66.56075888568684}&\num{12.672613448089075}&16656&ATLAS A14 CR OFF&\num{0.190391661096493}&\num{2.412759924815436}\\
20&\num{70.29598801398369}&\num{12.907365679394497}&12014&ATLAS A14 CR OFF&\num{0.1836145425088397}&\num{2.36998004421632}\\
21&\num{73.84071885770557}&\num{12.954061782579894}&8124&ATLAS A14 CR OFF&\num{0.1754324982607897}&\num{2.2725634211426096}\\
22&\num{77.31318293972507}&\num{13.457045816754295}&5674&ATLAS A14 CR OFF&\num{0.1740588772194993}&\num{2.342318285555613}\\
23&\num{80.57574931880109}&\num{13.88389420052931}&3670&ATLAS A14 CR OFF&\num{0.1723085955502212}&\num{2.392314310461067}\\
24&\num{84.36442894507411}&\num{14.028668762735167}&2294&ATLAS A14 CR OFF&\num{0.166286537325685}&\num{2.332778751844233}\\
25&\num{87.47559171597634}&\num{14.01624149112187}&1352&ATLAS A14 CR OFF&\num{0.1602303135785702}&\num{2.245826769315424}\\
26&\num{92.59485094850947}&\num{14.96680429951041}&738&ATLAS A14 CR OFF&\num{0.1616375440555891}&\num{2.419197489333494}\\
27&\num{94.86221294363256}&\num{13.430475584833996}&479&ATLAS A14 CR OFF&\num{0.1415787716528859}&\num{1.901470236014872}\\
28&\num{98.02173913043478}&\num{14.027440701268326}&230&ATLAS A14 CR OFF&\num{0.1431054052469157}&\num{2.007402586132084}\\
29&\num{101.01503759398496}&\num{15.90194812976998}&133&ATLAS A14 CR OFF&\num{0.1574215929482253}&\num{2.5033100055684425}\\
30&\num{105.93846153846154}&\num{15.20311397563713}&65&ATLAS A14 CR OFF&\num{0.1435089178647129}&\num{2.1817824348175785}\\
31&\num{109.15625}&\num{16.965239047461136}&32&ATLAS A14 CR OFF&\num{0.1554216002057705}&\num{2.636764600629831}\\
32&\num{108.94117647058825}&\num{13.832912960358644}&17&ATLAS A14 CR OFF&\num{0.1269759828974605}&\num{1.7564477194765595}\\
33&\num{114.16666666666669}&\num{24.68073922897953}&6&ATLAS A14 CR OFF&\num{0.2161816574801126}&\num{5.335523114355231}\\
34&\num{117.6}&\num{14.947909552843836}&5&ATLAS A14 CR OFF&\num{0.1271080744289442}&\num{1.9}\\
37&\num{130.5}&\num{9.5}&2&ATLAS A14 CR OFF&\num{0.0727969348659003}&\num{0.6915708812260536}\\
0&\num{0.4117647058823529}&\num{0.4921529567847503}&17&ATLAS A14 CR ON&\num{1.1952286093343936}&\num{0.588235294117647}\\
1&\num{4.307325200248625}&\num{3.800442690157964}&1364304&ATLAS A14 CR ON&\num{0.882320817090522}&\num{3.353209699685876}\\
2&\num{6.046209196209197}&\num{3.68954803127506}&398860&ATLAS A14 CR ON&\num{0.6102250040551529}&\num{2.2514544623465045}\\
3&\num{8.348297612512184}&\num{4.490069963488628}&267771&ATLAS A14 CR ON&\num{0.5378425844281165}&\num{2.4149508334257823}\\
4&\num{10.51019751815861}&\num{5.144848082046432}&202108&ATLAS A14 CR ON&\num{0.4895101232072574}&\num{2.5184552185251707}\\
5&\num{12.571377646661135}&\num{5.7271130285840846}&162705&ATLAS A14 CR ON&\num{0.4555676545207567}&\num{2.609087449607319}\\
6&\num{14.49220647551805}&\num{6.216357025778889}&137101&ATLAS A14 CR ON&\num{0.4289448288140453}&\num{2.6664742002697133}\\
7&\num{16.500489014046508}&\num{6.713361030559704}&118606&ATLAS A14 CR ON&\num{0.4068583073413621}&\num{2.731386705464984}\\
8&\num{18.37431722739317}&\num{7.084425920790373}&104537&ATLAS A14 CR ON&\num{0.3855613154555004}&\num{2.731480577266981}\\
9&\num{20.34224120267021}&\num{7.581582183348909}&92727&ATLAS A14 CR ON&\num{0.3727014200556092}&\num{2.825666446002445}\\
10&\num{22.27937638340872}&\num{7.917535654242485}&83128&ATLAS A14 CR ON&\num{0.3553751019772085}&\num{2.8136950405346077}\\
11&\num{24.17004408796345}&\num{8.345827797249544}&75304&ATLAS A14 CR ON&\num{0.345296341490983}&\num{2.8817838051040177}\\
12&\num{26.12734317729605}&\num{8.658900497619122}&66843&ATLAS A14 CR ON&\num{0.3314114427502705}&\num{2.8696587065469883}\\
13&\num{27.925783847373538}&\num{8.945897677071052}&58653&ATLAS A14 CR ON&\num{0.3203454458418873}&\num{2.8657775798172307}\\
14&\num{29.741205832645523}&\num{9.241255146089143}&50886&ATLAS A14 CR ON&\num{0.3107222752866816}&\num{2.8714638254975737}\\
15&\num{31.548312206899755}&\num{9.4597162811093}&43074&ATLAS A14 CR ON&\num{0.2998485693646844}&\num{2.8364823934864374}\\
16&\num{33.17937704451714}&\num{9.656478909730568}&35155&ATLAS A14 CR ON&\num{0.2910385839003054}&\num{2.810407947351149}\\
17&\num{34.95265164889485}&\num{9.941005109196638}&28322&ATLAS A14 CR ON&\num{0.284413474807453}&\num{2.82735580618526}\\
18&\num{36.52768325209234}&\num{10.182727287319471}&21746&ATLAS A14 CR ON&\num{0.2787673999756389}&\num{2.83861241054704}\\
19&\num{38.37191984016468}&\num{10.283315714909408}&16517&ATLAS A14 CR ON&\num{0.2679906493535841}&\num{2.755832455946488}\\
20&\num{39.95774055055139}&\num{10.615666739048295}&11879&ATLAS A14 CR ON&\num{0.2656723476548477}&\num{2.820289104484444}\\
21&\num{41.358986968281286}&\num{10.863028106724297}&8134&ATLAS A14 CR ON&\num{0.2626521804089468}&\num{2.853198018074809}\\
22&\num{42.796877836267925}&\num{10.726096163931834}&5509&ATLAS A14 CR ON&\num{0.2506280062056787}&\num{2.6882600959366147}\\
23&\num{44.56712090461003}&\num{11.27626551494938}&3449&ATLAS A14 CR ON&\num{0.2530175897851854}&\num{2.853093522370295}\\
24&\num{45.6098535286285}&\num{11.182266357625478}&2253&ATLAS A14 CR ON&\num{0.2451721611122159}&\num{2.7415804090314664}\\
25&\num{47.9017667844523}&\num{11.656853049896554}&1415&ATLAS A14 CR ON&\num{0.2433491253537661}&\num{2.836684994069708}\\
26&\num{48.55769230769231}&\num{10.82927116224012}&832&ATLAS A14 CR ON&\num{0.2230186536382123}&\num{2.4151294744859104}\\
27&\num{50.99124726477024}&\num{11.817722568907486}&457&ATLAS A14 CR ON&\num{0.2317598255156298}&\num{2.7388733205621194}\\
28&\num{53.214035087719296}&\num{12.484368311577471}&285&ATLAS A14 CR ON&\num{0.2346066839509151}&\num{2.9289162508010764}\\
29&\num{54.479729729729726}&\num{11.695153532261568}&148&ATLAS A14 CR ON&\num{0.2146698155493875}&\num{2.51059645159236}\\
30&\num{55.47540983606557}&\num{11.64165296890557}&61&ATLAS A14 CR ON&\num{0.2098524914607682}&\num{2.443029880246484}\\
31&\num{53.05555555555556}&\num{11.484154408102311}&36&ATLAS A14 CR ON&\num{0.2164552663307242}&\num{2.485805700988947}\\
32&\num{57.15384615384615}&\num{12.95463180515373}&13&ATLAS A14 CR ON&\num{0.2266624676541029}&\num{2.9363288125064706}\\
33&\num{59.16666666666666}&\num{11.58183443539446}&12&ATLAS A14 CR ON&\num{0.1957493144010331}&\num{2.267136150234742}\\
34&\num{66.25}&\num{9.67923034130297}&4&ATLAS A14 CR ON&\num{0.1461015900574033}&\num{1.4141509433962265}\\
0&\num{1.4527112232030266}&\num{1.2166406129538976}&9516&CMS CP5 CR OFF&\num{0.8374965330489936}&\num{1.0189322953154918}\\
1&\num{4.35432620666179}&\num{4.958287425212897}&1283769&CMS CP5 CR OFF&\num{1.138703714394914}&\num{5.646020308127522}\\
2&\num{5.42153519281959}&\num{3.3544537634402958}&331346&CMS CP5 CR OFF&\num{0.6187276563072049}&\num{2.0754933152442976}\\
3&\num{7.633408071748879}&\num{4.21635411672047}&221216&CMS CP5 CR OFF&\num{0.5523553931729562}&\num{2.328925935897548}\\
4&\num{9.887537883379805}&\num{4.893418145192955}&164980&CMS CP5 CR OFF&\num{0.4949076507123596}&\num{2.421790078190677}\\
5&\num{12.185612254987715}&\num{5.507437394151897}&131473&CMS CP5 CR OFF&\num{0.4519623043066743}&\num{2.4891540954856373}\\
6&\num{14.542824295842117}&\num{6.05834878024054}&109599&CMS CP5 CR OFF&\num{0.4165868098930866}&\num{2.5238281915800798}\\
7&\num{16.90260832306786}&\num{6.57616761926944}&93355&CMS CP5 CR OFF&\num{0.3890622969884835}&\num{2.558538879334255}\\
8&\num{19.214493884668386}&\num{7.063608031500585}&82007&CMS CP5 CR OFF&\num{0.3676187399938114}&\num{2.5967146843504114}\\
9&\num{21.614687043334563}&\num{7.528991113139396}&73221&CMS CP5 CR OFF&\num{0.3483275560754025}&\num{2.62255507415327}\\
10&\num{23.956974562917384}&\num{7.971533022384938}&66635&CMS CP5 CR OFF&\num{0.332743727779548}&\num{2.652477613986132}\\
11&\num{26.40910968978796}&\num{8.369387915809359}&60507&CMS CP5 CR OFF&\num{0.3169129142981176}&\num{2.652367115290592}\\
12&\num{28.884842625416265}&\num{8.813862048481692}&55854&CMS CP5 CR OFF&\num{0.305137963283422}&\num{2.689443914134753}\\
13&\num{31.255}&\num{9.25879280634194}&52000&CMS CP5 CR OFF&\num{0.2962339723673632}&\num{2.74276897234904}\\
14&\num{33.8110818267924}&\num{9.55422611963234}&48566&CMS CP5 CR OFF&\num{0.2825767648777635}&\num{2.699802307796336}\\
15&\num{36.2676633395807}&\num{9.89767259209662}&45886&CMS CP5 CR OFF&\num{0.2729062663735162}&\num{2.7011368728965715}\\
16&\num{38.75199139351767}&\num{10.26455338919956}&43688&CMS CP5 CR OFF&\num{0.2648780880694711}&\num{2.718855276618189}\\
17&\num{41.17267041597983}&\num{10.605796131508594}&41252&CMS CP5 CR OFF&\num{0.2575931078639072}&\num{2.7319799868863037}\\
18&\num{43.722203808989626}&\num{10.99600362759387}&39223&CMS CP5 CR OFF&\num{0.2514970122648073}&\num{2.7654620591928416}\\
19&\num{46.14846727868149}&\num{11.311409024063677}&37254&CMS CP5 CR OFF&\num{0.2451090944311608}&\num{2.7725292226287075}\\
20&\num{48.69431206113759}&\num{11.591330346149109}&35461&CMS CP5 CR OFF&\num{0.238042799158878}&\num{2.759232721572581}\\
21&\num{51.2941228509923}&\num{11.924064562868423}&33911&CMS CP5 CR OFF&\num{0.2324645378478823}&\num{2.771922157875519}\\
22&\num{53.82798988543065}&\num{12.2450094372881}&32033&CMS CP5 CR OFF&\num{0.2274840554765429}&\num{2.7855444061428374}\\
23&\num{56.3178977461605}&\num{12.550575755460246}&30082&CMS CP5 CR OFF&\num{0.222852348147457}&\num{2.7969252777068605}\\
24&\num{58.66428800799229}&\num{12.658472443532634}&28027&CMS CP5 CR OFF&\num{0.2157781654455274}&\num{2.7314219612082358}\\
25&\num{61.22626570232204}&\num{13.03006841046219}&26270&CMS CP5 CR OFF&\num{0.212818277596963}&\num{2.7730367160851617}\\
26&\num{63.567858025199705}&\num{13.332945077551852}&24286&CMS CP5 CR OFF&\num{0.2097435007526347}&\num{2.796498575908335}\\
27&\num{65.93385705900944}&\num{13.534044141815434}&22149&CMS CP5 CR OFF&\num{0.2052669864240271}&\num{2.778092455120212}\\
28&\num{68.44891809109772}&\num{13.863491895411723}&20242&CMS CP5 CR OFF&\num{0.2025377797346773}&\num{2.8078808678663845}\\
29&\num{70.9170893924022}&\num{13.955161619227052}&17742&CMS CP5 CR OFF&\num{0.1967813645313277}&\num{2.746115745686712}\\
30&\num{72.9129500947568}&\num{14.121989155750482}&15830&CMS CP5 CR OFF&\num{0.1936828661766903}&\num{2.735187335801893}\\
31&\num{75.30670785525155}&\num{14.41073360487133}&13596&CMS CP5 CR OFF&\num{0.1913605575823401}&\num{2.7576460177987445}\\
32&\num{77.36358229246325}&\num{14.533184845482316}&11769&CMS CP5 CR OFF&\num{0.1878556345871039}&\num{2.730140661719762}\\
33&\num{80.00871348026654}&\num{14.769891449307048}&9755&CMS CP5 CR OFF&\num{0.1846035363754463}&\num{2.7265741934235472}\\
34&\num{82.14220786987202}&\num{14.855440703919934}&8361&CMS CP5 CR OFF&\num{0.1808502728275043}&\num{2.686610504276734}\\
35&\num{84.28563041244679}&\num{15.1113979027514}&6813&CMS CP5 CR OFF&\num{0.1792879501381749}&\num{2.709291553706614}\\
36&\num{86.76955409356725}&\num{15.102285319685588}&5472&CMS CP5 CR OFF&\num{0.1740505120425092}&\num{2.6285604929033477}\\
37&\num{89.03733876442634}&\num{15.68312347302274}&4419&CMS CP5 CR OFF&\num{0.1761409728846109}&\num{2.762440626407704}\\
38&\num{90.98631766805472}&\num{15.685158687042186}&3362&CMS CP5 CR OFF&\num{0.1723903009710353}&\num{2.7039692268376525}\\
39&\num{92.7622950819672}&\num{15.863735418841529}&2684&CMS CP5 CR OFF&\num{0.1710149086417483}&\num{2.7129352633700514}\\
40&\num{94.92165668662676}&\num{16.369771263748476}&2004&CMS CP5 CR OFF&\num{0.1724556000722938}&\num{2.8230587263359346}\\
41&\num{96.31514324693042}&\num{15.996341750527566}&1466&CMS CP5 CR OFF&\num{0.1660833510833964}&\num{2.6567260430028625}\\
42&\num{100.37594696969695}&\num{17.318806259081832}&1056&CMS CP5 CR OFF&\num{0.1725394059227187}&\num{2.988176543232642}\\
43&\num{101.32445520581112}&\num{15.975883989790908}&826&CMS CP5 CR OFF&\num{0.1576705639062213}&\num{2.518926637570706}\\
44&\num{103.33157894736844}&\num{16.914663605148824}&570&CMS CP5 CR OFF&\num{0.1636930721223591}&\num{2.768813249443069}\\
45&\num{104.77156177156178}&\num{17.339447531118537}&429&CMS CP5 CR OFF&\num{0.1654976525874886}&\num{2.869637863564043}\\
46&\num{107.53754940711462}&\num{16.28851692812807}&253&CMS CP5 CR OFF&\num{0.1514681803512479}&\num{2.4671920197240573}\\
47&\num{109.83495145631068}&\num{16.796091250892964}&206&CMS CP5 CR OFF&\num{0.1529211879114271}&\num{2.56847822635528}\\
48&\num{114.86486486486488}&\num{16.786141048139825}&111&CMS CP5 CR OFF&\num{0.146138169124982}&\num{2.4530959194488604}\\
49&\num{115.3225806451613}&\num{16.544603310947487}&93&CMS CP5 CR OFF&\num{0.1434636930459782}&\num{2.373549890969245}\\
50&\num{120.29824561403508}&\num{15.841279533958332}&57&CMS CP5 CR OFF&\num{0.1316833795297688}&\num{2.086033225107395}\\
51&\num{116.7948717948718}&\num{15.352573470368108}&39&CMS CP5 CR OFF&\num{0.1314490373972242}&\num{2.018081004250049}\\
52&\num{121.35714285714286}&\num{16.782674496792996}&14&CMS CP5 CR OFF&\num{0.138291608566864}&\num{2.3209030522155887}\\
53&\num{113.05882352941175}&\num{18.1933103033062}&17&CMS CP5 CR OFF&\num{0.1609189777087437}&\num{2.927648895145988}\\
54&\num{132.85714285714286}&\num{25.75948408660708}&7&CMS CP5 CR OFF&\num{0.193888589899193}&\num{4.994470046082949}\\
55&\num{138.0}&\num{12.355835328567093}&3&CMS CP5 CR OFF&\num{0.089535038612805}&\num{1.106280193236715}\\
56&\num{126.33333333333331}&\num{15.412837362262522}&3&CMS CP5 CR OFF&\num{0.1220013511524737}&\num{1.8803869832893576}\\
0&\num{1.4726383687057845}&\num{1.230414769367829}&9612&CMS CP5 CR ON&\num{0.8355172563167482}&\num{1.028032772233813}\\
1&\num{3.8499443719011097}&\num{3.479987489121103}&1283524&CMS CP5 CR ON&\num{0.9039059147243416}&\num{3.1455812745832747}\\
2&\num{4.753758990855532}&\num{3.135424653330391}&332004&CMS CP5 CR ON&\num{0.6595674411264401}&\num{2.0680240154418814}\\
3&\num{6.292773467489184}&\num{3.764683759554603}&221434&CMS CP5 CR ON&\num{0.5982550903833365}&\num{2.2522412228370183}\\
4&\num{7.67908732367103}&\num{4.250352031836623}&165316&CMS CP5 CR ON&\num{0.5534970306607633}&\num{2.352557228884512}\\
5&\num{8.958315280596539}&\num{4.66719822922386}&131559&CMS CP5 CR ON&\num{0.5209906196685086}&\num{2.4315664975591056}\\
6&\num{10.164651273072153}&\num{5.0465569927861775}&109656&CMS CP5 CR ON&\num{0.4964810751703154}&\num{2.505520041686755}\\
7&\num{11.382498107817112}&\num{5.381162245401954}&93807&CMS CP5 CR ON&\num{0.472757578734527}&\num{2.543985233913878}\\
8&\num{12.519534002283828}&\num{5.697133061564233}&82318&CMS CP5 CR ON&\num{0.4550595142379066}&\num{2.592534603544137}\\
9&\num{13.715841015400608}&\num{6.022427915947991}&73114&CMS CP5 CR ON&\num{0.4390855733298312}&\num{2.6443612143116044}\\
10&\num{14.788243922883488}&\num{6.26349015539506}&66808&CMS CP5 CR ON&\num{0.4235452287680262}&\num{2.6528713707530804}\\
11&\num{15.981641808339816}&\num{6.536474472611652}&60409&CMS CP5 CR ON&\num{0.4089989345901043}&\num{2.6734110952735795}\\
12&\num{17.116881493912235}&\num{6.834719386825103}&56014&CMS CP5 CR ON&\num{0.3992969974849641}&\num{2.729082929811539}\\
13&\num{18.221128346021025}&\num{7.073152038260655}&52413&CMS CP5 CR ON&\num{0.3881840851971842}&\num{2.7456850534328114}\\
14&\num{19.433783589890748}&\num{7.336069757331596}&48787&CMS CP5 CR ON&\num{0.37749055521786}&\num{2.769297045812056}\\
15&\num{20.54748078938177}&\num{7.548016525449408}&45808&CMS CP5 CR ON&\num{0.3673451068196138}&\num{2.7727269368174228}\\
16&\num{21.735233657667536}&\num{7.835669506088467}&43782&CMS CP5 CR ON&\num{0.3605054185062454}&\num{2.8248013145690485}\\
17&\num{22.8464356292476}&\num{8.057921446264114}&41494&CMS CP5 CR ON&\num{0.3526992821562286}&\num{2.8420231097686326}\\
18&\num{24.02440702147716}&\num{8.243576401410923}&39251&CMS CP5 CR ON&\num{0.3431333973838102}&\num{2.828646377209135}\\
19&\num{25.132157882044}&\num{8.483787849163539}&37319&CMS CP5 CR ON&\num{0.3375670282266089}&\num{2.8638470523471504}\\
20&\num{26.30121062629356}&\num{8.60696116572182}&35271&CMS CP5 CR ON&\num{0.3272458172369208}&\num{2.816592040603077}\\
21&\num{27.43522345455086}&\num{8.877167252558285}&33631&CMS CP5 CR ON&\num{0.3235682504013201}&\num{2.8723694764301797}\\
22&\num{28.41345280240609}&\num{8.947102823558321}&31919&CMS CP5 CR ON&\num{0.3148896716558386}&\num{2.8173502703813056}\\
23&\num{29.5693514573612}&\num{9.093413871344657}&29574&CMS CP5 CR ON&\num{0.3075283502398521}&\num{2.796482565902809}\\
24&\num{30.73537614290253}&\num{9.357780614078504}&28327&CMS CP5 CR ON&\num{0.3044628629423629}&\num{2.8490966765488848}\\
25&\num{31.78271962225353}&\num{9.53400396299347}&26261&CMS CP5 CR ON&\num{0.2999744539267803}&\num{2.8599576325347265}\\
26&\num{32.77793365241789}&\num{9.6194569026729}&24236&CMS CP5 CR ON&\num{0.2934735607399496}&\num{2.8230562696119037}\\
27&\num{33.82971732084984}&\num{9.64582752722371}&22216&CMS CP5 CR ON&\num{0.2851288243333568}&\num{2.7503034625596263}\\
28&\num{34.782578397212546}&\num{9.83469722002706}&20090&CMS CP5 CR ON&\num{0.2827477913717635}&\num{2.7807389177726733}\\
29&\num{35.885424785658614}&\num{9.986000121696057}&17962&CMS CP5 CR ON&\num{0.2782745413031002}&\num{2.778849603317673}\\
30&\num{36.7284659557014}&\num{9.975588899321584}&15847&CMS CP5 CR ON&\num{0.2716037449359646}&\num{2.70940730299738}\\
31&\num{37.7192550184796}&\num{10.097719493868537}&13799&CMS CP5 CR ON&\num{0.2677072887288312}&\num{2.703233108047812}\\
32&\num{38.5978696207925}&\num{10.302089614503844}&11735&CMS CP5 CR ON&\num{0.2669082443077157}&\num{2.749712651707973}\\
33&\num{39.4761224489796}&\num{10.33038125149952}&9800&CMS CP5 CR ON&\num{0.2616868276475453}&\num{2.7033246980945886}\\
34&\num{40.318885820626726}&\num{10.516582902232951}&8329&CMS CP5 CR ON&\num{0.260835156730764}&\num{2.743094549576005}\\
35&\num{41.23989455184535}&\num{10.53180980082425}&6828&CMS CP5 CR ON&\num{0.2553791641630904}&\num{2.6896047840591413}\\
36&\num{42.08576709796673}&\num{10.579041499640557}&5410&CMS CP5 CR ON&\num{0.2513686271896813}&\num{2.659239138747314}\\
37&\num{42.92336274965165}&\num{10.686586799096672}&4306&CMS CP5 CR ON&\num{0.2489690022989496}&\num{2.6606288533522244}\\
38&\num{43.77289909857517}&\num{10.94111275409212}&3439&CMS CP5 CR ON&\num{0.2499517504987066}&\num{2.7347502852890506}\\
39&\num{44.22150700492238}&\num{10.68642615902522}&2641&CMS CP5 CR ON&\num{0.2416567612188271}&\num{2.5824471345941853}\\
40&\num{45.66755319148936}&\num{10.846345122840525}&1880&CMS CP5 CR ON&\num{0.2375065963652691}&\num{2.576078513128889}\\
41&\num{46.50593990216632}&\num{10.447021165408362}&1431&CMS CP5 CR ON&\num{0.2246384265619739}&\num{2.346802396856974}\\
42&\num{47.35305528612997}&\num{11.34596104705668}&1031&CMS CP5 CR ON&\num{0.2396035689460567}&\num{2.71853275999772}\\
43&\num{47.33459119496855}&\num{11.16277499493721}&795&CMS CP5 CR ON&\num{0.2358270075463071}&\num{2.6324838229687857}\\
44&\num{48.30402930402931}&\num{11.095450931970124}&546&CMS CP5 CR ON&\num{0.2297003188312613}&\num{2.548628616650153}\\
45&\num{49.089005235602095}&\num{11.241631421680529}&382&CMS CP5 CR ON&\num{0.2290050769561626}&\num{2.574390668834765}\\
46&\num{49.38910505836576}&\num{10.99930834298149}&257&CMS CP5 CR ON&\num{0.2227071806622739}&\num{2.4496249503004357}\\
47&\num{51.39884393063584}&\num{12.341826943573718}&173&CMS CP5 CR ON&\num{0.2401187653214409}&\num{2.9635042475018145}\\
48&\num{50.9}&\num{10.43264108459598}&120&CMS CP5 CR ON&\num{0.2049634790686833}&\num{2.1383104125736736}\\
49&\num{52.0}&\num{11.647226911880876}&76&CMS CP5 CR ON&\num{0.223985132920786}&\num{2.608805668016194}\\
50&\num{54.24489795918368}&\num{11.820995869931371}&49&CMS CP5 CR ON&\num{0.2179190359769139}&\num{2.5760200242625264}\\
51&\num{55.19230769230769}&\num{14.390218982588967}&26&CMS CP5 CR ON&\num{0.2607287063047478}&\num{3.7519431787724464}\\
52&\num{58.55}&\num{12.698326661414882}&20&CMS CP5 CR ON&\num{0.2168800454554207}&\num{2.75401366353544}\\
53&\num{52.44444444444444}&\num{9.713805880876867}&18&CMS CP5 CR ON&\num{0.1852208748472284}&\num{1.799199623352166}\\
54&\num{60.36363636363637}&\num{13.532941138857014}&11&CMS CP5 CR ON&\num{0.2241902899509445}&\num{3.033953997809419}\\
55&\num{50.8}&\num{7.884161337770808}&5&CMS CP5 CR ON&\num{0.155200026334071}&\num{1.2236220472440944}\\
0&\num{0.6666666666666666}&\num{0.4714045207910317}&15&Monash CR OFF&\num{0.7071067811865476}&\num{0.3333333333333333}\\
1&\num{4.82828436311106}&\num{4.971096417748671}&1388633&Monash CR OFF&\num{1.0295782194869714}&\num{5.118132598683737}\\
2&\num{7.086036021766095}&\num{3.988730189055029}&410363&Monash CR OFF&\num{0.5629000723116412}&\num{2.245256511850702}\\
3&\num{10.359972144947829}&\num{5.100958207762947}&275713&Monash CR OFF&\num{0.4923718072205912}&\num{2.51156801131295}\\
4&\num{13.708068114864147}&\num{5.898122379876338}&207062&Monash CR OFF&\num{0.4302664919997584}&\num{2.5377644257746588}\\
5&\num{17.144883285138686}&\num{6.644777824042166}&167031&Monash CR OFF&\num{0.3875662326498256}&\num{2.5752915080591285}\\
6&\num{20.610338114460763}&\num{7.302389186213706}&139716&Monash CR OFF&\num{0.3543071028558311}&\num{2.587288356493128}\\
7&\num{24.123306469722294}&\num{7.909922833537311}&120237&Monash CR OFF&\num{0.3278954667124605}&\num{2.5936278391622647}\\
8&\num{27.724785565001937}&\num{8.5501875054204}&105743&Monash CR OFF&\num{0.3083950815552431}&\num{2.636835773046745}\\
9&\num{31.33643182255273}&\num{9.067827147938983}&93594&Monash CR OFF&\num{0.2893701235445989}&\num{2.623958262080172}\\
10&\num{34.9047098942974}&\num{9.536964893176076}&82401&Monash CR OFF&\num{0.2732285964288787}&\num{2.6057715319539905}\\
11&\num{38.60060117242224}&\num{10.003333539439993}&73523&Monash CR OFF&\num{0.2591496825336171}&\num{2.5923607110237583}\\
12&\num{42.39029796001186}&\num{10.496533639982747}&64069&Monash CR OFF&\num{0.2476164156686152}&\num{2.599114036877571}\\
13&\num{46.03486285103066}&\num{10.992812603974093}&55159&Monash CR OFF&\num{0.2387932085199636}&\num{2.62500899236167}\\
14&\num{49.62237472766885}&\num{11.36848989762447}&45900&Monash CR OFF&\num{0.229100077535901}&\num{2.6045219170118736}\\
15&\num{53.28465818973629}&\num{11.779197884145688}&37199&Monash CR OFF&\num{0.2210617142780997}&\num{2.603929677090211}\\
16&\num{56.95160576235399}&\num{12.104375045209984}&29363&Monash CR OFF&\num{0.2125379062307526}&\num{2.5726385283407023}\\
17&\num{60.42552904704138}&\num{12.487421562578502}&22257&Monash CR OFF&\num{0.2066580427100112}&\num{2.580626098617264}\\
18&\num{64.04372484449323}&\num{12.942449214225034}&16398&Monash CR OFF&\num{0.2020877025134162}&\num{2.615509826599306}\\
19&\num{67.68048300077075}&\num{13.073899750192156}&11677&Monash CR OFF&\num{0.1931708990617468}&\num{2.525496968987765}\\
20&\num{71.44040036396724}&\num{13.593358669501134}&7693&Monash CR OFF&\num{0.1902755107788741}&\num{2.586483264039765}\\
21&\num{75.06537771576639}&\num{14.337530852021718}&5017&Monash CR OFF&\num{0.1910005822699048}&\num{2.7384767410488733}\\
22&\num{78.65807668133249}&\num{13.973149112218213}&3182&Monash CR OFF&\num{0.1776441746577104}&\num{2.482248541409124}\\
23&\num{81.56574122577265}&\num{14.229632857909902}&1909&Monash CR OFF&\num{0.1744559988552363}&\num{2.482444813569964}\\
24&\num{85.8698738170347}&\num{14.1863312601004}&1268&Monash CR OFF&\num{0.1652073146203476}&\num{2.343685691795879}\\
25&\num{89.31134969325153}&\num{15.005918873758208}&652&Monash CR OFF&\num{0.1680180506206376}&\num{2.5212652369402893}\\
26&\num{90.70572916666669}&\num{15.022183890610444}&384&Monash CR OFF&\num{0.1656144989806325}&\num{2.487891458638377}\\
27&\num{95.83333333333331}&\num{15.51032757352044}&204&Monash CR OFF&\num{0.1618468964193437}&\num{2.510298380221654}\\
28&\num{98.37254901960785}&\num{17.076483984333688}&102&Monash CR OFF&\num{0.1735899308752278}&\num{2.96430567443242}\\
29&\num{107.81632653061224}&\num{17.60991542283779}&49&Monash CR OFF&\num{0.1633325488773522}&\num{2.876272371526692}\\
30&\num{110.48}&\num{14.269183578607432}&25&Monash CR OFF&\num{0.1291562597629202}&\num{1.8429543808834177}\\
31&\num{108.53846153846152}&\num{21.6958535018007}&13&Monash CR OFF&\num{0.1998909252469235}&\num{4.336804230496647}\\
32&\num{112.5}&\num{8.645808232895291}&4&Monash CR OFF&\num{0.076851628736847}&\num{0.6644444444444444}\\
34&\num{129.0}&\num{18.0}&2&Monash CR OFF&\num{0.1395348837209302}&\num{2.511627906976744}\\
0&\num{0.217391304347826}&\num{0.4124709991523973}&23&Monash CR ON&\num{1.897366596101028}&\num{0.782608695652174}\\
1&\num{4.419649520659061}&\num{3.862205827843787}&1388156&Monash CR ON&\num{0.8738715162345841}&\num{3.3750716627878976}\\
2&\num{6.351744484476361}&\num{3.901322956638449}&409118&Monash CR ON&\num{0.6142128302190472}&\num{2.396242614795443}\\
3&\num{8.77368992816995}&\num{4.744172856813883}&275233&Monash CR ON&\num{0.5407272077830816}&\num{2.565303342105256}\\
4&\num{11.022725402197016}&\num{5.430143891734217}&206553&Monash CR ON&\num{0.4926316943949178}&\num{2.67506098619324}\\
5&\num{13.187226764109589}&\num{6.036327795229188}&167209&Monash CR ON&\num{0.4577405017147111}&\num{2.763071713502665}\\
6&\num{15.232344567257265}&\num{6.569139415251164}&140141&Monash CR ON&\num{0.4312625273309454}&\num{2.8330236666105457}\\
7&\num{17.308500016640597}&\num{7.074591898996706}&120188&Monash CR ON&\num{0.408735123909935}&\num{2.891634196448641}\\
8&\num{19.37931295256461}&\num{7.5168586407953}&105786&Monash CR ON&\num{0.3878805538253376}&\num{2.9156432926184563}\\
9&\num{21.32108215746312}&\num{7.89894489541079}&93406&Monash CR ON&\num{0.3704757965414005}&\num{2.9263679019639417}\\
10&\num{23.37466653848927}&\num{8.32179333858788}&83218&Monash CR ON&\num{0.3560176280968553}&\num{2.962705125916268}\\
11&\num{25.385248582642827}&\num{8.658813841683095}&73376&Monash CR ON&\num{0.341096279340891}&\num{2.953489184903511}\\
12&\num{27.215120798482637}&\num{9.030658177889828}&64322&Monash CR ON&\num{0.331825026416687}&\num{2.996598388438363}\\
13&\num{29.1188148998368}&\num{9.278967932090532}&55759&Monash CR ON&\num{0.3186588452864041}&\num{2.9568252066895417}\\
14&\num{30.985735784858992}&\num{9.579397235011376}&45849&Monash CR ON&\num{0.3091550674001517}&\num{2.9615191978427693}\\
15&\num{32.79180467998718}&\num{9.80026968877636}&37436&Monash CR ON&\num{0.2988633832268908}&\num{2.928941755723652}\\
16&\num{34.531060631707234}&\num{10.056720300655003}&29539&Monash CR ON&\num{0.2912369361577236}&\num{2.928888408157944}\\
17&\num{36.21664887940235}&\num{10.258566815597742}&22488&Monash CR ON&\num{0.2832555504999288}&\num{2.9057959906924404}\\
18&\num{37.99410970671248}&\num{10.63777203171504}&16298&Monash CR ON&\num{0.279984769055811}&\num{2.978414145568102}\\
19&\num{39.48485637420811}&\num{10.689028243005572}&11523&Monash CR ON&\num{0.2707120963465818}&\num{2.893649243571859}\\
20&\num{40.92793490895002}&\num{10.759182771319132}&7743&Monash CR ON&\num{0.2628811542838517}&\num{2.828386386075304}\\
21&\num{42.55636924262864}&\num{11.191829002559611}&5189&Monash CR ON&\num{0.262988342326647}&\num{2.943320556986443}\\
22&\num{43.99495586380832}&\num{11.199327793704356}&3172&Monash CR ON&\num{0.2545593596768962}&\num{2.850893711977047}\\
23&\num{46.00253807106599}&\num{11.700253529068918}&1970&Monash CR ON&\num{0.2543393043008636}&\num{2.975834342727113}\\
24&\num{47.63405797101449}&\num{11.404620195067473}&1104&Monash CR ON&\num{0.2394215542586614}&\num{2.7305118928327725}\\
25&\num{48.87203791469194}&\num{11.447154152232612}&633&Monash CR ON&\num{0.2342270680877697}&\num{2.681233355026184}\\
26&\num{49.3699421965318}&\num{11.33471920844231}&346&Monash CR ON&\num{0.2295874514764687}&\num{2.602309296267647}\\
27&\num{51.98941798941799}&\num{12.051033202533516}&189&Monash CR ON&\num{0.2317978094116461}&\num{2.793403097494284}\\
28&\num{55.623931623931625}&\num{12.93952171253524}&117&Monash CR ON&\num{0.2326250830311344}&\num{3.0100573127616777}\\
29&\num{53.333333333333336}&\num{12.65086733961132}&45&Monash CR ON&\num{0.2372037626177122}&\num{3.000833333333332}\\
30&\num{55.3125}&\num{14.171797477737254}&32&Monash CR ON&\num{0.2562132877331029}&\num{3.631002824858757}\\
31&\num{55.09090909090909}&\num{11.106546353427174}&11&Monash CR ON&\num{0.2016039767123744}&\num{2.239123912391239}\\
32&\num{47.4}&\num{10.190191362285598}&5&Monash CR ON&\num{0.2149829401326075}&\num{2.190717299578059}\\
33&\num{58.0}&\num{9.0}&2&Monash CR ON&\num{0.1551724137931034}&\num{1.396551724137931}\\
\end{longtable}
